On the threshold for the Maker-Breaker $H$-game

We study the Maker-Breaker $H$-game played on the edge set of the random graph $G_{n,p}$. In this game two players, Maker and Breaker, alternately claim unclaimed edges of $G_{n,p}$, until all the edges are claimed. Maker wins if he claims all the edges of a copy of a fixed graph $H$; Breaker wins otherwise. In this paper we show that, with the exception of trees and triangles, the threshold for an $H$-game is given by the threshold of the corresponding Ramsey property of $G_{n,p}$ with respect to the graph $H$.

==> C_3.tikz <==
\tikzstyle{node}=[circle,fill=White,draw=Black,scale=0.5]
\tikzstyle{neutral}=[-]

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0.75) {};
		\node [style=node] (1) at (-1.25, -0.25) {};
		\node [style=node] (2) at (0, -1.25) {};
		\node [style=node] (3) at (1.25, -0.25) {};		
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=neutral] (1) to (0);
		\draw [style=neutral] (0) to (3);
		\draw [style=neutral] (2) to (1);
		\draw [style=neutral] (2) to (3);
		\draw [style=neutral] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> C_6.tikz <==
\tikzstyle{node}=[circle,fill=White,draw=Black,scale=0.5]
\tikzstyle{neutral}=[-]

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-1, 0.75) {};
		\node [style=node] (1) at (-2.25, -0.25) {};
		\node [style=node] (2) at (-1, -1.25) {};
		\node [style=node] (3) at (1.5, 0.25) {};
		\node [style=node] (4) at (0.5, 1) {};
		\node [style=node] (5) at (1.5, -0.75) {};
		\node [style=node] (6) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=neutral] (1) to (0);
		\draw [style=neutral] (0) to (4);
		\draw [style=neutral] (4) to (3);
		\draw [style=neutral] (3) to (5);
		\draw [style=neutral] (5) to (6);
		\draw [style=neutral] (6) to (2);
		\draw [style=neutral] (2) to (1);
		\draw [style=neutral] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> H_p.tikz <==
\tikzstyle{node}=[circle,fill=White,draw=Black,scale=0.5]
\tikzstyle{none}=[inner sep=0pt]
\tikzstyle{neutral}=[-]

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-3.5, 2) {};
		\node [style=node] (1) at (-4.25, 1) {};
		\node [style=node] (2) at (-2.75, 1) {};
		\node [style=node] (3) at (-1.75, 1) {};
		\node [style=node] (4) at (-0.75, 1) {};
		\node [style=node] (5) at (0.25, 1) {};
		\node [style=none] (6) at (1.75, 2) {};
		\node [style=none] (7) at (1.25, 1.25) {H};
		\node [style=none] (8) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=neutral] (0) to (2);
		\draw [style=neutral] (0) to (1);
		\draw [style=neutral] (1) to (2);
		\draw [style=neutral] (2) to (3);
		\draw [style=neutral] (3) to (4);
		\draw [style=neutral] (4) to (5);
		\draw [style=neutral, bend left=75, looseness=1.50] (5) to (6.center);
		\draw [style=neutral, bend left=90, looseness=1.75] (6.center) to (8.center);
		\draw [style=neutral, bend left=75, looseness=1.50] (8.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> H_p_proof.tikz <==
\tikzstyle{node}=[circle,fill=White,draw=Black,scale=0.5]
\tikzstyle{none}=[inner sep=0pt]
\tikzstyle{neutral}=[-]


\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 3) {};
		\node [style=node] (1) at (-1, 2) {};
		\node [style=node] (2) at (1, 2) {};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=none] (4) at (-0.25, 0.75) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (-2.5, -2.75) {};
		\node [style=none] (8) at (0.5, -2.75) {};
		\node [style=none] (9) at (-1, -2.5) {};
		\node [style=none] (10) at (-1.5, -3) {};
		\node [style=none] (11) at (-0.75, -3.25) {};
		\node [style=none] (12) at (-2.5, 1) {$N_1$};
		\node [style=none] (13) at (-2.5, -0.5) {$N_2$};
		\node [style=none] (14) at (-3, -2.5) {$N_3$};
		\node [style=none] (15) at (-0.25, -2.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=neutral] (1) to (0);
		\draw [style=neutral] (0) to (2);
		\draw [style=neutral] (2) to (1);
		\draw [style=neutral, bend right=60] (3.center) to (4.center);
		\draw [style=neutral, bend left=60] (3.center) to (4.center);
		\draw [style=neutral] (1) to (3.center);
		\draw [style=neutral] (1) to (4.center);
		\draw [style=neutral, bend right=90] (5.center) to (6.center);
		\draw [style=neutral, bend left=90] (5.center) to (6.center);
		\draw [style=neutral] (3.center) to (5.center);
		\draw [style=neutral] (4.center) to (6.center);
		\draw [style=neutral, in=270, out=-90, looseness=1.25] (7.center) to (8.center);
		\draw [style=neutral, bend left=90, looseness=1.25] (7.center) to (8.center);
		\draw [style=neutral] (5.center) to (7.center);
		\draw [style=neutral] (6.center) to (8.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (9.center) to (11.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (11.center) to (10.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

